Trading with the STARS: Algorithm Design & Spectrum of Fundamental Limits for Trading with Storage

We study an online trading problem where a trader, given a sequence of i.i.d. prices drawn from a known distribution $F$ on $[0,1]$, must make irrevocable buy, sell, or hold decisions subject to storage constraints. We investigate achievable algorithmic performance measured in terms of regret, the difference between the expected profit of the hindsight optimal policy that knows the entire price sequence and an online algorithm. We analyze finite atomic and continuous distributions characterized by their local behavior around the median which we capture using a parameter $\beta$. The parameter $\beta$ quantifies how the mass of prices accumulates around the distribution median. We identify a new driver of algorithmic performance, demonstrating that median gaps coupled with an initial inventory level of zero can force regret scaling of $\Omega(T^{(\beta + 1)/(2\beta+4)})$ --- establishing a novel spectrum of fundamental limits on algorithmic performance. We then study STARS, short for Storage Trading by Averaging Repeatedly across multiple Scenarios, which simulates possible future price scenarios to approximate the value-to-go function and make buy/sell/hold decisions. We show that STARS obtain near-optimal algorithmic performance (upto poly-logarithmic factors) across a broad range of distributions. In particular, it achieves $O(\log T)$ regret for finite atomic prices, $\widetilde{O}(T^{\beta/(2\beta+2)})$ for continuous distributions without a median gap and $\widetilde{O}(T^{(\beta+1)/(2\beta+4)})$ for continuous distributions with a median gap for $\beta \geq 0$.

==> figures/numerics/algorithm_interior.tex <==
% Native PGFPlots input. Source: full-20260924-v1, 200 paired paths per setting.
\begingroup
\definecolor{numDP}{HTML}{0072B2}
\definecolor{numSTARS}{HTML}{D55E00}
\definecolor{numCE}{HTML}{009E73}
\pgfplotsset{
  num series/.style={line width=0.7pt,mark size=1.5pt},
  num errors/.style={error bars/.cd,y dir=both,y explicit,
    error bar style={line width=0.45pt},
    error mark options={rotate=90,mark size=1.4pt}}
}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.65cm,ylabels at=edge left},
  width=0.275\textwidth,height=3.8cm,scale only axis,
  xmode=normal,ymode=normal,scaled ticks=false,
  xmin=0,xmax=10500,ymin=0,ymax=14,
  xtick={0,5000,10000},xticklabels={0,5000,10000},
  ytick={0,3,6,9,12},
  grid=major,grid style={black!10},
  axis line style={black!55},tick style={black!55},
  tick label style={font=\fontsize{8}{9.5}\selectfont},
  label style={font=\fontsize{9}{10.5}\selectfont},
  title style={font=\fontsize{9}{10.5}\selectfont},
  xlabel={Horizon $T$},ylabel={Expected regret},
  legend style={font=\fontsize{8.5}{10}\selectfont,draw=none,fill=none,
    at={(0.5,-0.35)},anchor=north,legend columns=-1,
    /tikz/every even column/.append style={column sep=8pt}},
  legend cell align=left
]
\nextgroupplot
\addplot+[num series,color=numDP,mark=*,forget plot,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_interior_beta_0_dp.dat};
\addplot+[num series,color=numSTARS,mark=square*,forget plot,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_interior_beta_0_stars.dat};
\addplot+[num series,color=numCE,mark=triangle*,forget plot,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_interior_beta_0_ce.dat};
\nextgroupplot
\addplot+[num series,color=numDP,mark=*,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_interior_beta_1_dp.dat};
\addlegendentry{\textsf{Dynamic Programming (DP)}}
\addplot+[num series,color=numSTARS,mark=square*,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_interior_beta_1_stars.dat};
\addlegendentry{\textsf{STARS} ($K=50$)}
\addplot+[num series,color=numCE,mark=triangle*,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_interior_beta_1_ce.dat};
\addlegendentry{\textsf{CE}}
\nextgroupplot
\addplot+[num series,color=numDP,mark=*,forget plot,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_interior_beta_2_dp.dat};
\addplot+[num series,color=numSTARS,mark=square*,forget plot,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_interior_beta_2_stars.dat};
\addplot+[num series,color=numCE,mark=triangle*,forget plot,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_interior_beta_2_ce.dat};
\end{groupplot}
\def\numHeaderZeroTitle{(a) $\beta=0$}
\def\numHeaderOneTitle{(b) $\beta=1$}
\def\numHeaderTwoTitle{(c) $\beta=2$}
\input{figures/numerics/density_headers}
\end{tikzpicture}
\endgroup


==> figures/numerics/algorithm_zero.tex <==
% Native PGFPlots input. Source: full-20260924-v1, 200 paired paths per setting.
\begingroup
\definecolor{numDP}{HTML}{0072B2}
\definecolor{numSTARS}{HTML}{D55E00}
\definecolor{numCE}{HTML}{009E73}
\pgfplotsset{
  num series/.style={line width=0.7pt,mark size=1.5pt},
  num errors/.style={error bars/.cd,y dir=both,y explicit,
    error bar style={line width=0.45pt},
    error mark options={rotate=90,mark size=1.4pt}}
}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.65cm,ylabels at=edge left},
  width=0.275\textwidth,height=3.8cm,scale only axis,
  xmode=normal,ymode=normal,scaled ticks=false,
  xmin=0,xmax=10500,ymin=0,ymax=47,
  xtick={0,5000,10000},xticklabels={0,5000,10000},
  ytick={0,10,20,30,40},
  grid=major,grid style={black!10},
  axis line style={black!55},tick style={black!55},
  tick label style={font=\fontsize{8}{9.5}\selectfont},
  label style={font=\fontsize{9}{10.5}\selectfont},
  title style={font=\fontsize{9}{10.5}\selectfont},
  xlabel={Horizon $T$},ylabel={Expected regret},
  legend style={font=\fontsize{8.5}{10}\selectfont,draw=none,fill=none,
    at={(0.5,-0.35)},anchor=north,legend columns=-1,
    /tikz/every even column/.append style={column sep=8pt}},
  legend cell align=left
]
\nextgroupplot
\addplot+[num series,color=numDP,mark=*,forget plot,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_zero_beta_0_dp.dat};
\addplot+[num series,color=numSTARS,mark=square*,forget plot,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_zero_beta_0_stars.dat};
\addplot+[num series,color=numCE,mark=triangle*,forget plot,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_zero_beta_0_ce.dat};
\nextgroupplot
\addplot+[num series,color=numDP,mark=*,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_zero_beta_1_dp.dat};
\addlegendentry{\textsf{Dynamic Programming (DP)}}
\addplot+[num series,color=numSTARS,mark=square*,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_zero_beta_1_stars.dat};
\addlegendentry{\textsf{STARS} ($K=50$)}
\addplot+[num series,color=numCE,mark=triangle*,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_zero_beta_1_ce.dat};
\addlegendentry{\textsf{CE}}
\nextgroupplot
\addplot+[num series,color=numDP,mark=*,forget plot,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_zero_beta_2_dp.dat};
\addplot+[num series,color=numSTARS,mark=square*,forget plot,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_zero_beta_2_stars.dat};
\addplot+[num series,color=numCE,mark=triangle*,forget plot,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_zero_beta_2_ce.dat};
\end{groupplot}
\def\numHeaderZeroTitle{(a) $\beta=0$}
\def\numHeaderOneTitle{(b) $\beta=1$}
\def\numHeaderTwoTitle{(c) $\beta=2$}
\input{figures/numerics/density_headers}
\end{tikzpicture}
\endgroup


==> figures/numerics/dp_boundary_fit.tex <==
% Native PGFPlots input. Source: full-20260924-v1, 200 paired paths per setting.
\begingroup
\definecolor{numDP}{HTML}{0072B2}
\definecolor{numSTARS}{HTML}{D55E00}
\definecolor{numCE}{HTML}{009E73}
\pgfplotsset{
  num series/.style={line width=0.7pt,mark size=1.5pt},
  num errors/.style={error bars/.cd,y dir=both,y explicit,
    error bar style={line width=0.45pt},
    error mark options={rotate=90,mark size=1.4pt}}
}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1,horizontal sep=0.65cm,ylabels at=edge left},
  width=0.275\textwidth,height=3.8cm,scale only axis,
  xmode=normal,ymode=normal,scaled ticks=false,
  xmin=0,xmax=10500,ymin=0,ymax=12.5,
  xtick={0,5000,10000},xticklabels={0,5000,10000},
  ytick={0,3,6,9,12},
  grid=major,grid style={black!10},
  axis line style={black!55},tick style={black!55},
  tick label style={font=\fontsize{8}{9.5}\selectfont},
  label style={font=\fontsize{9}{10.5}\selectfont},
  title style={font=\fontsize{9}{10.5}\selectfont},
  xlabel={Horizon $T$},ylabel={Expected regret},
  legend style={font=\fontsize{8}{9}\selectfont,draw=none,fill=white,
    at={(0.02,0.99)},anchor=north west,legend columns=1,
    inner sep=1pt,row sep=0pt,nodes={inner sep=0.5pt}},
  legend cell align=left
]
\nextgroupplot
\addplot+[num series,color=numDP,mark=*,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_zero_beta_0_dp.dat};
\addlegendentry{Simulation}
\addplot[color=black!80,dashed,line width=0.9pt,domain=500:10000,samples=100] {0.6422131672512151*x^(1/4)-0.7939569174171421};
\addlegendentry{$0.642T^{1/4}-0.794$}
\nextgroupplot
\addplot+[num series,color=numDP,mark=*,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_zero_beta_1_dp.dat};
\addlegendentry{Simulation}
\addplot[color=black!80,dashed,line width=0.9pt,domain=500:10000,samples=100] {0.4725346477080489*x^(1/3)-0.8438516809091756};
\addlegendentry{$0.473T^{1/3}-0.844$}
\nextgroupplot
\addplot+[num series,color=numDP,mark=*,num errors]
  table[x=T,y=mean,y error minus=errlow,y error plus=errhigh]
  {figures/numerics/algorithm_zero_beta_2_dp.dat};
\addlegendentry{Simulation}
\addplot[color=black!80,dashed,line width=0.9pt,domain=500:10000,samples=100] {0.38491666359254967*x^(3/8)-1.162518854442828};
\addlegendentry{$0.385T^{3/8}-1.163$}
\end{groupplot}
\def\numHeaderZeroTitle{(a) $\beta=0$}
\def\numHeaderOneTitle{(b) $\beta=1$}
\def\numHeaderTwoTitle{(c) $\beta=2$}
\input{figures/numerics/density_headers}
\end{tikzpicture}
\endgroup

